Stay Ahead of Poachers: Illegal Wildlife Poaching Prediction and Patrol Planning Under Uncertainty with Field Test Evaluations

Illegal wildlife poaching threatens ecosystems and drives endangered species toward extinction. However, efforts for wildlife protection are constrained by the limited resources of law enforcement agencies. To help combat poaching, the Protection Assistant for Wildlife Security (PAWS) is a machine learning pipeline that has been developed as a data-driven approach to identify areas at high risk of poaching throughout protected areas and compute optimal patrol routes. In this paper, we take an end-to-end approach to the data-to-deployment pipeline for anti-poaching. In doing so, we address challenges including extreme class imbalance (up to 1:200), bias, and uncertainty in wildlife poaching data to enhance PAWS, and we apply our methodology to three national parks with diverse characteristics. (i) We use Gaussian processes to quantify predictive uncertainty, which we exploit to improve robustness of our prescribed patrols and increase detection of snares by an average of 30%. We evaluate our approach on real-world historical poaching data from Murchison Falls and Queen Elizabeth National Parks in Uganda and, for the first time, Srepok Wildlife Sanctuary in Cambodia. (ii) We present the results of large-scale field tests conducted in Murchison Falls and Srepok Wildlife Sanctuary which confirm that the predictive power of PAWS extends promisingly to multiple parks. This paper is part of an effort to expand PAWS to 800 parks around the world through integration with SMART conservation software.

==> ICDE-2020-poaching-GP (full length)/figures/correlation_plots.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  %ymajorgrids=true,
  width=0.55\linewidth,
  height=0.4\linewidth,
  xtick pos=left,
  ytick pos=left,
  label style={font=\small},
  tick label style={font=\small},
  xmin=0,
  ymin=0,
}

\begin{axis}[
  at={(0\linewidth,0)},
  title={\textbf{Gaussian process}},
  xlabel={Prediction},
  ylabel={Variance},
  xtick={0,.5,1},
]
\addplot[
    only marks,
    color=red,
    %scatter, 
    mark size=1pt,
    mark=*,]
  table{figures/correlation_plot_gp.dat};
\end{axis}

\begin{axis}[
  at={(0.45\linewidth,0)},
  title={\textbf{Bagging decision trees}},
  xlabel={Prediction},
  %ylabel={Variance},
  xtick={0,.5,1},
]
\addplot[
    color=blue,
    only marks,
    %scatter,
    mark size=1pt]
  table{figures/correlation_plot_rf.dat};
\end{axis}
\end{tikzpicture}

==> ICDE-2020-poaching-GP (full length)/figures/field_tests.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.35\linewidth,
    height=0.4\linewidth,
    xtick={1,2,3},
    xticklabels={H, M, L},
    xtick pos=left,
    ytick pos=left,
    ybar,
    ymin=0,
    tick label style={font=\footnotesize},
    x tick style={draw=none},
    y tick style={draw=none},
    enlarge x limits=.3,
    every axis plot/.append style={
        ybar,
        bar width=10,
        bar shift=0pt,
        fill,
    }
}
\begin{axis}[
    at={(0\linewidth, 0)},
    title={\textbf{MFNP 2017}},
    %ylabel={\# Obs / \# Cells},
]
\addplot[red]coordinates{(1,0.33)};
\addplot[orange]coordinates{(2,0.24)};
\addplot[yellow]coordinates{(3,0.20)};
\end{axis}
\begin{axis}[
    at={(.25\linewidth, 0)},
    title={\textbf{MFNP 2018}},
]
\addplot[red]coordinates{(1,0.47)};
\addplot[orange]coordinates{(2,0.24)};
\addplot[yellow]coordinates{(3,0.08)};
\end{axis}
\begin{axis}[
    at={(.5\linewidth, 0)},
    title={\textbf{SWS 2018}},
    xlabel={Predicted poaching risk},
    xlabel style={at={(axis description cs:-.3,-.3)}},
]
\addplot[red]coordinates{(1,0.336)};
\addplot[orange]coordinates{(2,0.126)};
\addplot[yellow]coordinates{(3,0.0)};
\end{axis}
\begin{axis}[
    at={(.75\linewidth, 0)},
    title={\textbf{SWS 2019}},
]
\addplot[red]coordinates{(1,0.313)};
\addplot[orange]coordinates{(2,0.080)};
\addplot[yellow]coordinates{(3,0.0)};
\end{axis}
\end{tikzpicture}

==> ICDE-2020-poaching-GP (full length)/figures/improvement.tikz <==


\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.55\linewidth,
  height=0.35\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\small},
  ymajorgrids=true,
}
% tuning parameter - QENP
\begin{axis}[ 
  at={(0, 0.6\linewidth)},
  %xlabel=$\beta$,
  bar width=5,
  %ylabel style={align=center}, 
  %ylabel={Factor Improvement \\ in Detections},
  legend style={
    at={(1.1,1.6)},
    legend columns=1,
    font=\small, 
    draw=none,
    fill=none},
]
\addplot+[thick]
  coordinates{
    (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.08)
    (0.98,1.1)
    (0.99,1.15)
    (1,1.2)
}; \addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.57)
    (0.97,1.7)
    (0.98,1.8)
    (0.99,1.95)
    (1,2.0)
}; \addlegendentry{Max};
\end{axis}
% tuning parameter - MFNP
\begin{axis}[
  at={(0, 0.3\linewidth)},
  %xlabel=$\beta$, 
  bar width=5,
  ylabel style={align=center}, 
  ylabel={Factor Improvement in Detections of Snares},
]
\addplot+[thick,area legend]
  coordinates{
   (0.8,1.07)
    (0.9,1.13)
    (0.95,1.23)
    (0.97,1.25)
    (0.98,1.3)
    (0.99,1.35)
    (1,1.4)

}; %\addlegendentry{Average};
\addplot+[ thick,area legend]
  coordinates{
    (0.8,1.2)
    (0.9,1.5)
    (0.95,2)
     (0.97,2.4)
    (0.98,2.7)
    (0.99,3.1)
    (1,3.4)
}; %\addlegendentry{Max};
\end{axis}
% tuning parameter - SWS
\begin{axis}[
  at={(0, 0\linewidth)},
  xlabel=$\beta$, 
  bar width=5,
  %ylabel= Fraction Improvement,
  legend style={at={(1.1,1.35)},legend columns=2,font=\small, draw=none,fill=none},
]
\addplot+[thick]
  coordinates{
    (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.13)
    (0.98,1.16)
    (0.99,1.23)
    (1,1.28)
}; %\addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.4)
    (0.97,1.55)
    (0.98,1.8)
    (0.99,2.27)
    (1,2.67)
}; %\addlegendentry{Max};
\end{axis}
\node (a1) at (.5, .8\linewidth){\bf (a) QENP};
\node (a1) at (.5, .5\linewidth){\bf (b) MFNP};
\node (a1) at (.5, .2\linewidth){\bf (c) SWS};
% PWL segments - QENP
\begin{axis}[
  at={(0.5\linewidth, .6\linewidth)},
  ybar=0,
  %xlabel=Levels/Segments, 
  bar width=5,
  ylabel style={align=center},
  %ylabel= Factor Improvement \\ in Detections,
  legend style={
    at={(1.1,1.6)},
    legend columns=1,
    font=\small,draw=none,fill=none},
  xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
    (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)
}; \addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; \addlegendentry{Max};
\end{axis}
% PWL segments - MFNP
\begin{axis}[
  at={(0.5\linewidth, 0.3\linewidth)},
  ybar=0,
  %xlabel=PWL Segments, 
  bar width=5,
  % y label style={at={(axis description cs:-1,.5)}},
  %ylabel= Factor Improvement in Detections,
  legend style={at={(0,1.4)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
    (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)
};%\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; %\addlegendentry{Max};
\end{axis}
% PWL segments - SWS
\begin{axis}[
  at={(0.5\linewidth, 0)},
  ybar=0,
  xlabel=PWL Segments, 
  bar width=5,
  % ylabel= Factor Improvement,
  legend style={at={(1.1,1.3)},legend  columns=1,font=\small,draw=none,fill=none},
  xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick, area legend]
  coordinates{
    (5,1.07)
    (10,1.09)
    (15,1.095)
    (20,1.09)
    (25,1.1)
}; %\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick, area legend]
  coordinates{
    (5,1.7)
    (10,1.78)
    (15,1.6)
    (20,1.6)
    (25,1.6)
}; %\addlegendentry{Max};
\end{axis}
\node (a1) at (.55\linewidth, .8\linewidth){\bf (d) QENP};
\node (a1) at (.55\linewidth, .5\linewidth){\bf (e) MFNP};
\node (a1) at (.55\linewidth, .2\linewidth){\bf (f) SWS};
% used to show overall space
%\draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> ICDE-2020-poaching-GP (full length)/figures/improvement_big.tikz <==

\pgfplotsset{runtime data/.style={mark=none}}
% define a plot style for absorbance
\pgfplotsset{runtime/.style={
        general plot, 
        %ytick = \empty,
        xlabel=Flight Categories,
        ylabel=Runtime (s),
         error bar style={line width=5pt},
    }
}
\pgfplotsset{scaling/.style={
        general plot, % reuse the general plot style
        %ytick = \empty,
        % insteed of hard coding the unit you could also use
        % the pgfplots unit library
        xlabel=Flight Categories,
        ylabel=Average Utility (s),
    }
}
\pgfplotsset{general plot/.style={ 
        xtick pos=left,
        ytick pos=left,
        enlarge x limits=false,
        %minor x tick num=1,
        every x tick/.style={color=black, thin},
        every y tick/.style={draw=none},
        %tick align=outside,
        xlabel near ticks,
        ylabel near ticks,
        width=\textwidth,
        height = \textwidth,
        legend style={legend columns=1,font=\footnotesize,draw=none,fill=none}
    } 
}


\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.3\linewidth,
    height=0.18\linewidth,
    xtick pos=left,
    ytick pos=left,
}

\begin{axis}[ at={(0\linewidth,0)},
 ymajorgrids=true,
  %xlabel=$\beta$,
  bar width=5,
  ylabel style={align=center}, 
  ylabel=Factor Improvement \\ in Detections,
  %legend style={at={(1.1,1.35)},legend columns=2,font=\small, draw=none,fill=none},
]
\addplot+[thick]
  coordinates{
   (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.08)
    (0.98,1.1)
    (0.99,1.15)
    (1,1.2)

};%\addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.57)
     (0.97,1.7)
    (0.98,1.8)
    (0.99,1.95)
    (1,2.0)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[ at={(0.3\linewidth,0)},
 ymajorgrids=true,
  xlabel=$\beta$, 
  bar width=5,
 y label style={at={(axis description cs:-0.17,.5)}},
%  ylabel= Fraction Improvement in Detections,legend style={at={(0,1.45)},legend columns=2,font=\small,draw=none,fill=none},
]
\addplot+[thick,area legend]
  coordinates{
   (0.8,1.07)
    (0.9,1.13)
    (0.95,1.23)
    (0.97,1.25)
    (0.98,1.3)
    (0.99,1.35)
    (1,1.4)

};%\addlegendentry{Average};
\addplot+[ thick,area legend]
  coordinates{
    (0.8,1.2)
    (0.9,1.5)
    (0.95,2)
     (0.97,2.4)
    (0.98,2.7)
    (0.99,3.1)
    (1,3.4)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[ at={(0.6\linewidth,0)},
 ymajorgrids=true,
  %xlabel=$\beta$, 
  bar width=5,
  %ylabel= Fraction Improvement,
  legend style={at={(1.1,1.35)},legend columns=2,font=\small, draw=none,fill=none},
]
\addplot+[thick]
  coordinates{
   (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.13)
    (0.98,1.16)
    (0.99,1.23)
    (1,1.28)

}; \addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.4)
     (0.97,1.55)
    (0.98,1.8)
    (0.99,2.27)
    (1,2.67)
}; \addlegendentry{Max};
\end{axis}
\node (a1) at ( .02\linewidth,2){\bf (a) QENP};
\node (a1) at ( .32\linewidth,2){\bf (b) MFNP};
\node (a1) at ( .60\linewidth,2){\bf (c) SWS};
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.3\linewidth,
    height=0.18\linewidth,
    xtick pos=left,
    ytick pos=left,
}
\begin{axis}[at={(0\linewidth,4)},
 ybar,ymajorgrids=true,
  %xlabel=Levels/Segments, 
  bar width=5,
  ylabel style={align=center},
  ylabel= Factor Improvement \\ in Detections,
  legend style={at={(1.1,1.35)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
   (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)

}; %\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[at={(0.3\linewidth,0)},
 ybar,ymajorgrids=true,
  xlabel=PWL Segments, 
  bar width=5,
  % y label style={at={(axis description cs:-1,.5)}},
  %ylabel= Factor Improvement in Detections,
  legend style={at={(0,1.4)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
   (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)

};%\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[at={(0.6\linewidth,0)},
 ybar,ymajorgrids=true,
%  xlabel=PWL Segments, 
  bar width=5,
 % ylabel= Factor Improvement,
 legend style={at={(1.1,1.3)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
   (5,1.07)
    (10,1.09)
    (15,1.095)
    (20,1.09)
    (25,1.1)

};\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.7)
    (10,1.78)
    (15,1.6)
    (20,1.6)
    (25,1.6)
}; \addlegendentry{Max};
\end{axis}
\node (a1) at (.02\linewidth,2){\bf (d) QENP};
\node (a1) at (.32\linewidth,2){\bf (e) MFNP};
\node (a1) at (.60\linewidth,2){\bf (f) SWS};
\end{tikzpicture}

==> ICDE-2020-poaching-GP (full length)/figures/label_imbalance.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  %ymajorgrids=true,
  width=0.41\linewidth,
  height=0.4\linewidth,
  xtick pos=left,
  ytick pos=left,
  label style={font=\small},
  tick label style={font=\small},
  xmin=0,
  ymin=0,
}

\begin{axis}[
  at={(0\linewidth,0)},
  title={\textbf{MFNP (2016)}},
  xtick={0,40,80},
  ylabel style={align=center}, 
  ylabel={\% positive labels},
]
\addplot+[thick, mark=none]
  coordinates{
    (0, 4.04312668)
    (10, 5.37153089)
    (20, 10.11638317)
    (30, 7.10382514)
    (40, 9.3250444)
    (50, 12.88014311)
    (60, 19.55156951)
    (70, 20.51971326)
    (80, 26.9955157)
    (90, 40.2690583)
}; %\addlegendentry{Train};
\addplot+[thick, mark=none]
  coordinates{
    (0, 3.78151261)
    (10, 5.0209205)
    (20, 9.13461538)
    (30, 7.82608696)
    (40, 12.20657277)
    (50, 13.33333333)
    (60, 17.39130435)
    (70, 20.39800995)
    (80, 21.91011236)
    (90, 38.79310345)
}; %\addlegendentry{Test};
\end{axis}

\begin{axis}[
  at={(0.3\linewidth,0)},
  xlabel={Patrol effort percentile},
  xtick={0,40,80},
  title={\textbf{QENP (2016)}},
]
\addplot+[thick, mark=none]
  coordinates{
    (0, 1.662971175166297)
    (10, 2.3307436182019976)
    (20, 3.3296337402885685)
    (30, 2.436323366555925)
    (40, 4.092920353982301)
    (50, 3.5437430786267994)
    (60, 4.208194905869324)
    (70, 5.647840531561462)
    (80, 8.314855875831485)
    (90, 10.741971207087486)
}; %\addlegendentry{Train};
\addplot+[thick, mark=none]
  coordinates{
    (0, 2.147239263803681)
    (10, 1.5151515151515151)
    (20, 2.6058631921824107)
    (30, 2.990033222591362)
    (40, 2.027027027027027)
    (50, 3.5294117647058822)
    (60, 3.9568345323741005)
    (70, 7.2607260726072615)
    (80, 11.014492753623188)
    (90, 15.724815724815725)
}; %\addlegendentry{Test};
\end{axis}

\begin{axis}[
  at={(0.6\linewidth,0)},
  xtick={0,40,80},
  title={\textbf{SWS (2017)}},
  legend style={
    at={(1.1, -.15)},
    legend columns=1, 
    font=\small, 
    draw=none, 
    fill=none
  },
]
\addplot+[thick, mark=none]
  coordinates{
    (0, 0.0)
    (10, 0.0)
    (20, 0.12598425196850394)
    (30, 0.4122766834631242)
    (40, 0.0)
    (50, 0.19241341396371633)
    (60, 0.33140016570008285)
    (70, 0.17857142857142858)
    (80, 0.7815552950371238)
    (90, 0.7095553453169348)
}; \addlegendentry{Train};
\addplot+[thick, mark=none]
  coordinates{
    (0, 0.0)
    (10, 0.0)
    (20, 0.0)
    (30, 0.1176470588235294)
    (40, 0.0)
    (50, 0.0)
    (60, 0.09380863039399624)
    (70, 0.26595744680851063)
    (80, 0.14903129657228018)
    (90, 0.422654268808115)
}; \addlegendentry{Test};
\end{axis}
\end{tikzpicture}

==> ICDE-2020-poaching-GP (full length)/figures/pwl_functions.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.55\linewidth,
  height=0.35\linewidth,
  xtick pos=left,
  ytick pos=left,
  ymajorgrids=true,
  tick label style={font=\small},
  label style={font=\small},
  xmax=26,xmin=4,
}
\begin{axis}[
  at={(0\linewidth, 0)}, 
  xlabel=Segments, 
  ylabel={Runtime (s)},
  bar width=5,
  legend style={
    at={(1.9,1.35)},
    legend columns=3,
    font=\small,draw=none,fill=none},
]
\addplot+[mark=triangle*,thick]
  coordinates{
    (5, 0.1)
    (10, 0.4)
    (15, 0.65)
    (20, 0.95)
    (25, 2)
};\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 0.18)
    (10, 0.44)
    (15, 0.53)
    (20, 0.85)
    (25, 0.9)
};\addlegendentry{QENP};
\addplot+[thick]
  coordinates{
    (5, 0.5)
    (10, 3.5)
    (15, 8)
    (20, 11)
    (25, 13)
};\addlegendentry{SWS};
\end{axis}
\node (a1) at (.2, -.6){\bf (a)};
\begin{axis}[ 
  at={(0.5\linewidth, 0)},
  xlabel=Segments,
  ylabel=Utility,
  legend style={
    at={(1.1,1.3)},
    legend columns=3,
    font=\small,
    draw=none,fill=none
  },
  ymin=0
]
\addplot+[mark=triangle*,thick]
  coordinates{
    (5, 3.5)
    (10, 4.01)
    (15, 4.4)
    (20, 4.55)
    (25, 4.6)
};%\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 2.6)
    (10, 3.6)
    (15, 3.7)
    (20, 3.9)
    (25, 3.9)
};%\addlegendentry{QENP};
\addplot+[thick]
  coordinates{
    (5, 0.35)
    (10, 0.4)
    (15, 0.44)
    (20, 0.45)
    (25, 0.46)
};%\addlegendentry{SWS};
\end{axis}
 \node (a1) at (.55\linewidth, -.6){\bf (b)};
\end{tikzpicture}

==> ICDE-2020-poaching-GP (full length)/figures/pwl_functions_big.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.9\linewidth,
    height=0.4\linewidth,
    xtick pos=left,
    ytick pos=left,
}
\begin{axis}[
  at={(0, 0.35\linewidth)}, 
  ymajorgrids=true,
  xlabel=Segments, 
  bar width=5,
  ylabel={Runtime (s)},
  legend style={
    at={(1,1.3)},
    legend columns=3,
    font=\small,draw=none,fill=none},
  xmax=26,xmin=4,
]
\addplot+[thick]
  coordinates{
    (5, 0.18)
    (10, 0.44)
    (15, 0.53)
    (20, 0.85)
    (25, 0.9)
};\addlegendentry{QENP};
\addplot+[dashed,thick]
  coordinates{
    (5, 0.1)
    (10, 0.4)
    (15, 0.65)
    (20, 0.95)
    (25, 2)
};\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 0.5)
    (10, 3.5)
    (15, 8)
    (20, 11)
    (25, 13)
};\addlegendentry{SWS};
\end{axis}
\node (a1) at (.2, 5.1){\bf (a)};
\begin{axis}[ 
  at={(0, 0\linewidth)},
  ymajorgrids=true,
  xlabel=Segments,
  ylabel= Utility,
  legend style={at={(1.1,1.3)},legend columns=3,font=\small,draw=none,fill=none},xmax=26,xmin=4,ymin=0
]
\addplot+[thick]
  coordinates{
    (5, 2.6)
    (10, 3.6)
    (15, 3.7)
    (20, 3.9)
    (25, 3.9)
};%\addlegendentry{QENP};
\addplot+[dashed,thick]
  coordinates{
    (5, 3.5)
    (10, 4.01)
    (15, 4.4)
    (20, 4.55)
    (25, 4.6)
};%\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 0.35)
    (10, 0.4)
    (15, 0.44)
    (20, 0.45)
    (25, 0.46)
};%\addlegendentry{SWS};
\end{axis}
 \node (a1) at (.2, 2.1){\bf (b)};
\end{tikzpicture}

==> figures/correlation_plots.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  %ymajorgrids=true,
  width=0.55\linewidth,
  height=0.4\linewidth,
  xtick pos=left,
  ytick pos=left,
  label style={font=\small},
  tick label style={font=\small},
  xmin=0,
  ymin=0,
}

\begin{axis}[
  at={(0\linewidth,0)},
  title={\textbf{Gaussian process}},
  xlabel={Prediction},
  ylabel={Variance},
  xtick={0,.5,1},
]
\addplot[
    only marks,
    color=red,
    %scatter, 
    mark size=1pt,
    mark=*,]
  table{figures/correlation_plot_gp.dat};
\end{axis}

\begin{axis}[
  at={(0.45\linewidth,0)},
  title={\textbf{Bagging decision trees}},
  xlabel={Prediction},
  %ylabel={Variance},
  xtick={0,.5,1},
]
\addplot[
    color=blue,
    only marks,
    %scatter,
    mark size=1pt]
  table{figures/correlation_plot_rf.dat};
\end{axis}
\end{tikzpicture}

==> figures/field_tests.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.35\linewidth,
    height=0.4\linewidth,
    xtick={1,2,3},
    xticklabels={H, M, L},
    xtick pos=left,
    ytick pos=left,
    ybar,
    ymin=0,
    tick label style={font=\footnotesize},
    x tick style={draw=none},
    y tick style={draw=none},
    enlarge x limits=.3,
    every axis plot/.append style={
        ybar,
        bar width=10,
        bar shift=0pt,
        fill,
    }
}
\begin{axis}[
    at={(0\linewidth, 0)},
    title={\textbf{MFNP 2017}},
    %ylabel={\# Obs / \# Cells},
]
\addplot[red]coordinates{(1,0.33)};
\addplot[orange]coordinates{(2,0.24)};
\addplot[yellow]coordinates{(3,0.20)};
\end{axis}
\begin{axis}[
    at={(.25\linewidth, 0)},
    title={\textbf{MFNP 2018}},
]
\addplot[red]coordinates{(1,0.47)};
\addplot[orange]coordinates{(2,0.24)};
\addplot[yellow]coordinates{(3,0.08)};
\end{axis}
\begin{axis}[
    at={(.5\linewidth, 0)},
    title={\textbf{SWS 2018}},
    xlabel={Predicted poaching risk},
    xlabel style={at={(axis description cs:-.3,-.3)}},
]
\addplot[red]coordinates{(1,0.336)};
\addplot[orange]coordinates{(2,0.126)};
\addplot[yellow]coordinates{(3,0.0)};
\end{axis}
\begin{axis}[
    at={(.75\linewidth, 0)},
    title={\textbf{SWS 2019}},
]
\addplot[red]coordinates{(1,0.313)};
\addplot[orange]coordinates{(2,0.080)};
\addplot[yellow]coordinates{(3,0.0)};
\end{axis}
\end{tikzpicture}

==> figures/improvement.tikz <==


\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.55\linewidth,
  height=0.35\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\small},
  ymajorgrids=true,
}
% tuning parameter - QENP
\begin{axis}[ 
  at={(0, 0.6\linewidth)},
  %xlabel=$\beta$,
  bar width=5,
  %ylabel style={align=center}, 
  %ylabel={Factor Improvement \\ in Detections},
  legend style={
    at={(1.1,1.6)},
    legend columns=1,
    font=\small, 
    draw=none,
    fill=none},
]
\addplot+[thick]
  coordinates{
    (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.08)
    (0.98,1.1)
    (0.99,1.15)
    (1,1.2)
}; \addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.57)
    (0.97,1.7)
    (0.98,1.8)
    (0.99,1.95)
    (1,2.0)
}; \addlegendentry{Max};
\end{axis}
% tuning parameter - MFNP
\begin{axis}[
  at={(0, 0.3\linewidth)},
  %xlabel=$\beta$, 
  bar width=5,
  ylabel style={align=center}, 
  ylabel={Factor Improvement in Detections of Snares},
]
\addplot+[thick,area legend]
  coordinates{
   (0.8,1.07)
    (0.9,1.13)
    (0.95,1.23)
    (0.97,1.25)
    (0.98,1.3)
    (0.99,1.35)
    (1,1.4)

}; %\addlegendentry{Average};
\addplot+[ thick,area legend]
  coordinates{
    (0.8,1.2)
    (0.9,1.5)
    (0.95,2)
     (0.97,2.4)
    (0.98,2.7)
    (0.99,3.1)
    (1,3.4)
}; %\addlegendentry{Max};
\end{axis}
% tuning parameter - SWS
\begin{axis}[
  at={(0, 0\linewidth)},
  xlabel=$\beta$, 
  bar width=5,
  %ylabel= Fraction Improvement,
  legend style={at={(1.1,1.35)},legend columns=2,font=\small, draw=none,fill=none},
]
\addplot+[thick]
  coordinates{
    (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.13)
    (0.98,1.16)
    (0.99,1.23)
    (1,1.28)
}; %\addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.4)
    (0.97,1.55)
    (0.98,1.8)
    (0.99,2.27)
    (1,2.67)
}; %\addlegendentry{Max};
\end{axis}
\node (a1) at (.5, .8\linewidth){\bf (a) QENP};
\node (a1) at (.5, .5\linewidth){\bf (b) MFNP};
\node (a1) at (.5, .2\linewidth){\bf (c) SWS};
% PWL segments - QENP
\begin{axis}[
  at={(0.5\linewidth, .6\linewidth)},
  ybar=0,
  %xlabel=Levels/Segments, 
  bar width=5,
  ylabel style={align=center},
  %ylabel= Factor Improvement \\ in Detections,
  legend style={
    at={(1.1,1.6)},
    legend columns=1,
    font=\small,draw=none,fill=none},
  xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
    (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)
}; \addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; \addlegendentry{Max};
\end{axis}
% PWL segments - MFNP
\begin{axis}[
  at={(0.5\linewidth, 0.3\linewidth)},
  ybar=0,
  %xlabel=PWL Segments, 
  bar width=5,
  % y label style={at={(axis description cs:-1,.5)}},
  %ylabel= Factor Improvement in Detections,
  legend style={at={(0,1.4)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
    (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)
};%\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; %\addlegendentry{Max};
\end{axis}
% PWL segments - SWS
\begin{axis}[
  at={(0.5\linewidth, 0)},
  ybar=0,
  xlabel=PWL Segments, 
  bar width=5,
  % ylabel= Factor Improvement,
  legend style={at={(1.1,1.3)},legend  columns=1,font=\small,draw=none,fill=none},
  xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick, area legend]
  coordinates{
    (5,1.07)
    (10,1.09)
    (15,1.095)
    (20,1.09)
    (25,1.1)
}; %\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick, area legend]
  coordinates{
    (5,1.7)
    (10,1.78)
    (15,1.6)
    (20,1.6)
    (25,1.6)
}; %\addlegendentry{Max};
\end{axis}
\node (a1) at (.55\linewidth, .8\linewidth){\bf (d) QENP};
\node (a1) at (.55\linewidth, .5\linewidth){\bf (e) MFNP};
\node (a1) at (.55\linewidth, .2\linewidth){\bf (f) SWS};
% used to show overall space
%\draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figures/improvement_big.tikz <==

\pgfplotsset{runtime data/.style={mark=none}}
% define a plot style for absorbance
\pgfplotsset{runtime/.style={
        general plot, 
        %ytick = \empty,
        xlabel=Flight Categories,
        ylabel=Runtime (s),
         error bar style={line width=5pt},
    }
}
\pgfplotsset{scaling/.style={
        general plot, % reuse the general plot style
        %ytick = \empty,
        % insteed of hard coding the unit you could also use
        % the pgfplots unit library
        xlabel=Flight Categories,
        ylabel=Average Utility (s),
    }
}
\pgfplotsset{general plot/.style={ 
        xtick pos=left,
        ytick pos=left,
        enlarge x limits=false,
        %minor x tick num=1,
        every x tick/.style={color=black, thin},
        every y tick/.style={draw=none},
        %tick align=outside,
        xlabel near ticks,
        ylabel near ticks,
        width=\textwidth,
        height = \textwidth,
        legend style={legend columns=1,font=\footnotesize,draw=none,fill=none}
    } 
}


\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.3\linewidth,
    height=0.18\linewidth,
    xtick pos=left,
    ytick pos=left,
}

\begin{axis}[ at={(0\linewidth,0)},
 ymajorgrids=true,
  %xlabel=$\beta$,
  bar width=5,
  ylabel style={align=center}, 
  ylabel=Factor Improvement \\ in Detections,
  %legend style={at={(1.1,1.35)},legend columns=2,font=\small, draw=none,fill=none},
]
\addplot+[thick]
  coordinates{
   (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.08)
    (0.98,1.1)
    (0.99,1.15)
    (1,1.2)

};%\addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.57)
     (0.97,1.7)
    (0.98,1.8)
    (0.99,1.95)
    (1,2.0)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[ at={(0.3\linewidth,0)},
 ymajorgrids=true,
  xlabel=$\beta$, 
  bar width=5,
 y label style={at={(axis description cs:-0.17,.5)}},
%  ylabel= Fraction Improvement in Detections,legend style={at={(0,1.45)},legend columns=2,font=\small,draw=none,fill=none},
]
\addplot+[thick,area legend]
  coordinates{
   (0.8,1.07)
    (0.9,1.13)
    (0.95,1.23)
    (0.97,1.25)
    (0.98,1.3)
    (0.99,1.35)
    (1,1.4)

};%\addlegendentry{Average};
\addplot+[ thick,area legend]
  coordinates{
    (0.8,1.2)
    (0.9,1.5)
    (0.95,2)
     (0.97,2.4)
    (0.98,2.7)
    (0.99,3.1)
    (1,3.4)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[ at={(0.6\linewidth,0)},
 ymajorgrids=true,
  %xlabel=$\beta$, 
  bar width=5,
  %ylabel= Fraction Improvement,
  legend style={at={(1.1,1.35)},legend columns=2,font=\small, draw=none,fill=none},
]
\addplot+[thick]
  coordinates{
   (0.8,1.07)
    (0.9,1.07)
    (0.95,1.07)
    (0.97,1.13)
    (0.98,1.16)
    (0.99,1.23)
    (1,1.28)

}; \addlegendentry{Average};
\addplot+[ thick]
  coordinates{
    (0.8,1.1)
    (0.9,1.3)
    (0.95,1.4)
     (0.97,1.55)
    (0.98,1.8)
    (0.99,2.27)
    (1,2.67)
}; \addlegendentry{Max};
\end{axis}
\node (a1) at ( .02\linewidth,2){\bf (a) QENP};
\node (a1) at ( .32\linewidth,2){\bf (b) MFNP};
\node (a1) at ( .60\linewidth,2){\bf (c) SWS};
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.3\linewidth,
    height=0.18\linewidth,
    xtick pos=left,
    ytick pos=left,
}
\begin{axis}[at={(0\linewidth,4)},
 ybar,ymajorgrids=true,
  %xlabel=Levels/Segments, 
  bar width=5,
  ylabel style={align=center},
  ylabel= Factor Improvement \\ in Detections,
  legend style={at={(1.1,1.35)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
   (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)

}; %\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[at={(0.3\linewidth,0)},
 ybar,ymajorgrids=true,
  xlabel=PWL Segments, 
  bar width=5,
  % y label style={at={(axis description cs:-1,.5)}},
  %ylabel= Factor Improvement in Detections,
  legend style={at={(0,1.4)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
   (5,1.11)
    (10,1.17)
    (15,1.17)
    (20,1.12)
    (25,1.16)

};%\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.71)
    (10,1.73)
    (15,2)
    (20,2.67)
    (25,2.67)
}; %\addlegendentry{Max};
\end{axis}
\begin{axis}[at={(0.6\linewidth,0)},
 ybar,ymajorgrids=true,
%  xlabel=PWL Segments, 
  bar width=5,
 % ylabel= Factor Improvement,
 legend style={at={(1.1,1.3)},legend columns=2,font=\small,draw=none,fill=none},xmax=30,xmin=1,
]
\addplot+[black, fill=gray!60, draw=black, thick,area legend]
  coordinates{
   (5,1.07)
    (10,1.09)
    (15,1.095)
    (20,1.09)
    (25,1.1)

};\addlegendentry{Average};
\addplot+[black, fill=gray, draw=black, thick,area legend]
  coordinates{
    (5,1.7)
    (10,1.78)
    (15,1.6)
    (20,1.6)
    (25,1.6)
}; \addlegendentry{Max};
\end{axis}
\node (a1) at (.02\linewidth,2){\bf (d) QENP};
\node (a1) at (.32\linewidth,2){\bf (e) MFNP};
\node (a1) at (.60\linewidth,2){\bf (f) SWS};
\end{tikzpicture}

==> figures/label_imbalance.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  %ymajorgrids=true,
  width=0.41\linewidth,
  height=0.4\linewidth,
  xtick pos=left,
  ytick pos=left,
  label style={font=\small},
  tick label style={font=\small},
  xmin=0,
  ymin=0,
}

\begin{axis}[
  at={(0\linewidth,0)},
  title={\textbf{MFNP (2016)}},
  xtick={0,40,80},
  ylabel style={align=center}, 
  ylabel={\% positive labels},
]
\addplot+[thick, mark=none]
  coordinates{
    (0, 4.04312668)
    (10, 5.37153089)
    (20, 10.11638317)
    (30, 7.10382514)
    (40, 9.3250444)
    (50, 12.88014311)
    (60, 19.55156951)
    (70, 20.51971326)
    (80, 26.9955157)
    (90, 40.2690583)
}; %\addlegendentry{Train};
\addplot+[thick, mark=none]
  coordinates{
    (0, 3.78151261)
    (10, 5.0209205)
    (20, 9.13461538)
    (30, 7.82608696)
    (40, 12.20657277)
    (50, 13.33333333)
    (60, 17.39130435)
    (70, 20.39800995)
    (80, 21.91011236)
    (90, 38.79310345)
}; %\addlegendentry{Test};
\end{axis}

\begin{axis}[
  at={(0.3\linewidth,0)},
  xlabel={Patrol effort percentile},
  xtick={0,40,80},
  title={\textbf{QENP (2016)}},
]
\addplot+[thick, mark=none]
  coordinates{
    (0, 1.662971175166297)
    (10, 2.3307436182019976)
    (20, 3.3296337402885685)
    (30, 2.436323366555925)
    (40, 4.092920353982301)
    (50, 3.5437430786267994)
    (60, 4.208194905869324)
    (70, 5.647840531561462)
    (80, 8.314855875831485)
    (90, 10.741971207087486)
}; %\addlegendentry{Train};
\addplot+[thick, mark=none]
  coordinates{
    (0, 2.147239263803681)
    (10, 1.5151515151515151)
    (20, 2.6058631921824107)
    (30, 2.990033222591362)
    (40, 2.027027027027027)
    (50, 3.5294117647058822)
    (60, 3.9568345323741005)
    (70, 7.2607260726072615)
    (80, 11.014492753623188)
    (90, 15.724815724815725)
}; %\addlegendentry{Test};
\end{axis}

\begin{axis}[
  at={(0.6\linewidth,0)},
  xtick={0,40,80},
  title={\textbf{SWS (2017)}},
  legend style={
    at={(1.1, -.15)},
    legend columns=1, 
    font=\small, 
    draw=none, 
    fill=none
  },
]
\addplot+[thick, mark=none]
  coordinates{
    (0, 0.0)
    (10, 0.0)
    (20, 0.12598425196850394)
    (30, 0.4122766834631242)
    (40, 0.0)
    (50, 0.19241341396371633)
    (60, 0.33140016570008285)
    (70, 0.17857142857142858)
    (80, 0.7815552950371238)
    (90, 0.7095553453169348)
}; \addlegendentry{Train};
\addplot+[thick, mark=none]
  coordinates{
    (0, 0.0)
    (10, 0.0)
    (20, 0.0)
    (30, 0.1176470588235294)
    (40, 0.0)
    (50, 0.0)
    (60, 0.09380863039399624)
    (70, 0.26595744680851063)
    (80, 0.14903129657228018)
    (90, 0.422654268808115)
}; \addlegendentry{Test};
\end{axis}
\end{tikzpicture}

==> figures/pwl_functions.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.55\linewidth,
  height=0.35\linewidth,
  xtick pos=left,
  ytick pos=left,
  ymajorgrids=true,
  tick label style={font=\small},
  label style={font=\small},
  xmax=26,xmin=4,
}
\begin{axis}[
  at={(0\linewidth, 0)}, 
  xlabel=Segments, 
  ylabel={Runtime (s)},
  bar width=5,
  legend style={
    at={(1.9,1.35)},
    legend columns=3,
    font=\small,draw=none,fill=none},
]
\addplot+[mark=triangle*,thick]
  coordinates{
    (5, 0.1)
    (10, 0.4)
    (15, 0.65)
    (20, 0.95)
    (25, 2)
};\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 0.18)
    (10, 0.44)
    (15, 0.53)
    (20, 0.85)
    (25, 0.9)
};\addlegendentry{QENP};
\addplot+[thick]
  coordinates{
    (5, 0.5)
    (10, 3.5)
    (15, 8)
    (20, 11)
    (25, 13)
};\addlegendentry{SWS};
\end{axis}
\node (a1) at (.2, -.6){\bf (a)};
\begin{axis}[ 
  at={(0.5\linewidth, 0)},
  xlabel=Segments,
  ylabel=Utility,
  legend style={
    at={(1.1,1.3)},
    legend columns=3,
    font=\small,
    draw=none,fill=none
  },
  ymin=0
]
\addplot+[mark=triangle*,thick]
  coordinates{
    (5, 3.5)
    (10, 4.01)
    (15, 4.4)
    (20, 4.55)
    (25, 4.6)
};%\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 2.6)
    (10, 3.6)
    (15, 3.7)
    (20, 3.9)
    (25, 3.9)
};%\addlegendentry{QENP};
\addplot+[thick]
  coordinates{
    (5, 0.35)
    (10, 0.4)
    (15, 0.44)
    (20, 0.45)
    (25, 0.46)
};%\addlegendentry{SWS};
\end{axis}
 \node (a1) at (.55\linewidth, -.6){\bf (b)};
\end{tikzpicture}

==> figures/pwl_functions_big.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    %scale only axis,
    width=0.9\linewidth,
    height=0.4\linewidth,
    xtick pos=left,
    ytick pos=left,
}
\begin{axis}[
  at={(0, 0.35\linewidth)}, 
  ymajorgrids=true,
  xlabel=Segments, 
  bar width=5,
  ylabel={Runtime (s)},
  legend style={
    at={(1,1.3)},
    legend columns=3,
    font=\small,draw=none,fill=none},
  xmax=26,xmin=4,
]
\addplot+[thick]
  coordinates{
    (5, 0.18)
    (10, 0.44)
    (15, 0.53)
    (20, 0.85)
    (25, 0.9)
};\addlegendentry{QENP};
\addplot+[dashed,thick]
  coordinates{
    (5, 0.1)
    (10, 0.4)
    (15, 0.65)
    (20, 0.95)
    (25, 2)
};\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 0.5)
    (10, 3.5)
    (15, 8)
    (20, 11)
    (25, 13)
};\addlegendentry{SWS};
\end{axis}
\node (a1) at (.2, 5.1){\bf (a)};
\begin{axis}[ 
  at={(0, 0\linewidth)},
  ymajorgrids=true,
  xlabel=Segments,
  ylabel= Utility,
  legend style={at={(1.1,1.3)},legend columns=3,font=\small,draw=none,fill=none},xmax=26,xmin=4,ymin=0
]
\addplot+[thick]
  coordinates{
    (5, 2.6)
    (10, 3.6)
    (15, 3.7)
    (20, 3.9)
    (25, 3.9)
};%\addlegendentry{QENP};
\addplot+[dashed,thick]
  coordinates{
    (5, 3.5)
    (10, 4.01)
    (15, 4.4)
    (20, 4.55)
    (25, 4.6)
};%\addlegendentry{MFNP};
\addplot+[thick]
  coordinates{
    (5, 0.35)
    (10, 0.4)
    (15, 0.44)
    (20, 0.45)
    (25, 0.46)
};%\addlegendentry{SWS};
\end{axis}
 \node (a1) at (.2, 2.1){\bf (b)};
\end{tikzpicture}
